Exploration of finite dimensional Kac algebras and lattices of intermediate subfactors of irreducible inclusions

We study the four infinite families KA(n), KB(n), KD(n), KQ(n) of finite dimensional Hopf (in fact Kac) algebras constructed respectively by A. Masuoka and L. Vainerman: isomorphisms, automorphism groups, self-duality, lattices of coideal subalgebras. We reduce the study to KD(n) by proving that the others are isomorphic to KD(n), its dual, or an index 2 subalgebra of KD(2n). We derive many examples of lattices of intermediate subfactors of the inclusions of depth 2 associated to those Kac algebras, as well as the corresponding principal graphs, which is the original motivation. Along the way, we extend some general results on the Galois correspondence for depth 2 inclusions, and develop some tools and algorithms for the study of twisted group algebras and their lattices of coideal subalgebras. This research was driven by heavy computer exploration, whose tools and methodology we further describe.

==> Fig/D11Z2.tikz <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{nodes}
\pgfsetlayers{background,main,nodes}
\begin{tikzpicture}[yscale=-1]
  \tikzstyle{every node}=[fill=white]
  \begin{pgfonlayer}{nodes}
    \node(bullet)	at (3,1) {$\bullet$};
    \node(bulleu)	at (3,2) {$\bullet$};
    \node(bullev)	at (1,3) {$\bullet$};
    \node(bullew)	at (2,3) {$\bullet$};
    \node(bullex)	at (3,3) {$\bullet$};
    \node(bulley)	at (4,3) {$\bullet$};
    \node(bullez)	at (5,3) {$\bullet$};
    \node(bullfa)	at (3,4) {$\bullet$};
    \node(bullfb)	at (3,5) {$\bullet$};
  \end{pgfonlayer}
% %\psdots*(3,1)(3,2)(3,3)(3,4)(3,5)(1,3)(2,3)(4,3)(5,3)
% \psset{nodesep=5pt}
  \draw (bullev) -- (bullew);
  \draw (bullew) -- (bullet);
  \draw (bullew) -- (bulleu);
  \draw (bullew) -- (bullex);
  \draw (bullew) -- (bullfa);
  \draw (bullew) -- (bullfb);
  \draw (bulley) -- (bullet);
  \draw (bulley) -- (bulleu);
  \draw (bulley) -- (bullex);
  \draw (bulley) -- (bullfa);
  \draw (bulley) -- (bullfb);
  \draw (bulley) -- (bullez);
\end{tikzpicture}


==> Fig/D12Z2.tikz <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{nodes}
\pgfsetlayers{background,main,nodes}
\begin{tikzpicture}[yscale=-1]
  \tikzstyle{every node}=[fill=white]
  \begin{pgfonlayer}{nodes}
    \node(bullet)	at (1,1) {$\bullet$};
    \node(bulleu)	at (3,1) {$\bullet$};
    \node(bullev)	at (5,1) {$\bullet$};
    \node(bullew)	at (3,2) {$\bullet$};
    \node(bullex)	at (2,3) {$\bullet$};
    \node(bulley)	at (3,3) {$\bullet$};
    \node(bullez)	at (4,3) {$\bullet$};
    \node(bullfa)	at (3,4) {$\bullet$};
    \node(bullfb)	at (1,5) {$\bullet$};
    \node(bullfc)	at (3,5) {$\bullet$};
    \node(bullfd)	at (5,5) {$\bullet$};
  \end{pgfonlayer}
% %\psdots*(3,1)(3,2)(3,3)(3,4)(3,5)(1,3)(2,3)(4,3)(5,3)
% \psset{nodesep=5pt}
  \draw (bullet) -- (bullex);
  \draw (bullfb) -- (bullex);
  \draw (bullex) -- (bulleu);
  \draw (bullex) -- (bullew);
  \draw (bullex) -- (bulley);
  \draw (bullex) -- (bullfa);
  \draw (bullex) -- (bullfc);
  \draw (bullez) -- (bulleu);
  \draw (bullez) -- (bullew);
  \draw (bullez) -- (bulley);
  \draw (bullez) -- (bullfa);
  \draw (bullez) -- (bullfc);
  \draw (bullez) -- (bullev);
  \draw (bullez) -- (bullfd);
\end{tikzpicture}


==> Fig/D4.tikz <==
  \begin{tikzpicture}[baseline=(current bounding box.east),scale=.5]
    \newcommand{\dimline}[2]{\draw[color=black!10,very thin](0,#1) -- (10,#1); \node[right] at (10,#1) {ordre $#2$};}
    \dimline{6}{1};
    \dimline{4}{2};
    \dimline{2}{4};
    \dimline{0}{8};

    \scriptsize
    \tikzstyle{mylabel}=[rectangle]
    \tikzstyle{vertex}=[circle]
    \tikzstyle{emph}=[red]
    \node(1)  at (4,6) [mylabel] {$\{1\}$};
    
    \node(i1)  at (0,4) [mylabel] {$\langle ba^2\rangle$};
    \node(i2)  at (2,4) [mylabel] {$\langle b\rangle$};
    \node(i0)  at (4,4) [mylabel] {$\langle a^2\rangle$};
    \node(i3)  at (6,4) [mylabel] {$\langle ba\rangle$};
    \node(i4)  at (8,4) [mylabel] {$\langle ba^3\rangle$};
    
    \node(j0)  at (2,2) [vertex] {$\bullet$};
    \node(j2)  at (4,2) [vertex] {$\bullet$};
    \node(j1)  at (6,2) [vertex] {$\bullet$};
    
    \node(K)  at (4,0) [mylabel] {$\mathbb{C}[D_4]$};
    
    %\node(n1)  at (5,0) [mylabel] {$\{1\}$};
    
    %\node(ni1)  at (0.5,2) [mylabel] {$\langle ba^2\rangle$};
    %\node(ni2)  at (2.5,2) [mylabel] {$\langle b\rangle$};
    %\node(ni0)  at (4.5,2) [mylabel] {$\langle a^2\rangle$};
    %\node(ni3)  at (6.5,2) [mylabel] {$\langle ba\rangle$};
    %\node(ni4)  at (8.5,2) [mylabel] {$\langle ba^3\rangle$};
    %\node(nK)  at (5,6) [mylabel] {$\mathbb{C}[D_4]$};
    
    \tikzstyle{every path}=[blue]

    \draw      (1) -- (i0);
    \draw      (1) -- (i1);
    \draw      (1) -- (i2);
    \draw      (1) -- (i3);
    \draw      (1) -- (i4);
    
    \draw      (j0) -- (i0);
    \draw      (j0) -- (i1);
    \draw      (j0) -- (i2);
    \draw      (j1) -- (i0);
    \draw      (j1) -- (i3);
    \draw      (j1) -- (i4);
    \draw      (j2) -- (i0);
    
    \draw      (j0) -- (K);
    \draw      (j1) -- (K);
    \draw      (j2) -- (K);
    
  \end{tikzpicture}


==> Fig/DB2.tex <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{nodes}
\pgfsetlayers{background,main,nodes}
\begin{tikzpicture}%[yscale=-1]
         \tikzstyle{every node}=[fill=white]
         \tikzstyle{emph}=[very thick, double distance=2pt]
    \node(00)  at (0,0)   {$\bullet$};
    \node(80)  at (8,0)   {$\bullet$};
    \node(86)  at (8,6)   {$\bullet$};
    \node(06)  at (0,6)   {$\bullet$};

    \node(23)  at (2,3)   {$\bullet$};
    \node(63)  at (6,3)   {$\bullet$};
    \node(47)  at (4,7)   {$\square$};
    \node(46)  at (4,6)   {$\square$};
    \node(45)  at (4,5)   {$\square$};
    \node(84)  at (8,4)   {$\star$};
    \node(82)  at (8,2)   {$\star$};
    \node(44)  at (4,4)   {$\star$};
    \node(42)  at (4,2)   {$\star$};
    \node(41)  at (4,1)   {$\star$};
    \node(40)  at (4,0)   {$\star$};

    \draw      (00) -- (23);
    \draw      (06) -- (23);
    \draw      (80) -- (63);
    \draw      (86) -- (63);
    \draw      (47) -- (23);
    \draw      (47) -- (63);
    \draw      (46) -- (23);
    \draw      (45) -- (23);
    \draw      (41) -- (23);
    \draw      (40) -- (23);
    \draw      (46) -- (63);
    \draw      (45) -- (63);
    \draw      (41) -- (63);
    \draw      (40) -- (63);
     \tikzstyle{every path}=[emph] 
    \draw(84) -- (63);
    \draw(82) -- (63); 
    \draw(42) -- (23);
    \draw(44) -- (23);
  \end{tikzpicture}



==> Fig/Dn1.tikz <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{nodes}
\pgfsetlayers{background,main,nodes}
\begin{tikzpicture}[yscale=-1]
  \tikzstyle{every node}=[fill=white]
  \begin{pgfonlayer}{nodes}
    \node(bullet)	at (1,1) {$\bullet$};
    \node(bulleu)	at (5,1) {$\bullet$};
    \node(bullev)	at (2,2) {$\bullet$};
    \node(bullew)	at (3,2) {$\bullet$};
    \node(bullex)	at (4,2) {$\bullet$};
    \node(bulley)	at (1,3) {$\bullet$};
    \node(bullez)	at (5,3) {$\bullet$};
  \end{pgfonlayer}
% %\psdots*(3,1)(3,2)(3,3)(3,4)(3,5)(1,3)(2,3)(4,3)(5,3)
% \psset{nodesep=5pt}
  \draw (bullet) -- (bullev);
  \draw (bulley) -- (bullev);
  \draw (bullev) -- (bullew);
  \draw (bullev) -- (bullew);
  \draw (bullex) -- (bullew);
  \draw (bullex) -- (bullez);
  \draw (bullex) -- (bulleu);
\end{tikzpicture}


==> Fig/KD15.tikz <==
%\definecolor{white}{rgb}{1,1,1}
%\definecolor{gray}{rgb}{0.75,0.75,0.75}
%\definecolor{blue}{rgb}{0,0,1}
%\definecolor{red}{rgb}{0.6,0,0.2}
%\definecolor{green}{rgb}{0,0.6,0}
%\definecolor{purple}{rgb}{0.8,0,0.8}
\definecolor{light blue}{rgb}{0.49,0.49,1}
\pgfdeclarelayer{background}
\pgfdeclarelayer{nodes}
\pgfsetlayers{background,main,nodes}
\begin{tikzpicture}[yscale=1.5]
  \tikzstyle{every node}=[fill=white]
  \begin{pgfonlayer}{nodes}
    %\fill [color=light blue] (16,0) node {$\C$};
    \draw[color=light blue] (16,0) node {$\C$} ;
   % \fill [color=blue] (16,-1) ;
    \draw[color=blue] (16,-1)node {$I_0$};
   % \fill [color=light blue] (0,-1) circle (1.5pt);
    \draw[color=light blue] (0,-1) node {$I_1$};
   % \fill [color=blue] (32,-1) circle (1.5pt);
    \draw[color=blue] (32,-1) node {$I_2$};
   % \fill [color=blue] (16,-11) circle (1.5pt);
    \draw[color=blue] (16,-11) node {$\KD(15)$};
    %\fill [color=blue] (32,-10) circle (1.5pt);
    \draw[color=blue]  (32,-10) node {$K_4$};
    %\fill [color=blue] (16,-10) circle (1.5pt);
    \draw[color=blue] (16,-10) node {$K_2$};
    %\fill [color=light blue] (0,-10) circle (1.5pt);
    \draw[color=light blue] (0,-10) node {$K_3$};
    \fill [color=blue] (18,-2) circle (1.5pt);
    \fill [color=blue] (20,-2) circle (1.5pt);
    \fill [color=blue] (26.08,-2.04) circle (1.5pt);
    \fill [color=blue] (28,-2) circle (1.5pt);
    \fill [color=blue] (30,-2) circle (1.5pt);
    \fill [color=blue] (1,-3) circle (1.5pt);
    \fill [color=blue] (2,-3) circle (1.5pt);
    \fill [color=blue] (3,-3) circle (1.5pt);
    \fill [color=blue] (4,-3) circle (1.5pt);
    \fill [color=blue] (5,-3) circle (1.5pt);
    \fill [color=blue] (6,-3) circle (1.5pt);
    \fill [color=blue] (7,-3) circle (1.5pt);
    \fill [color=blue] (8,-3) circle (1.5pt);
    \fill [color=blue] (9,-3) circle (1.5pt);
    \fill [color=blue] (10,-3) circle (1.5pt);
    \fill [color=blue] (11,-3) circle (1.5pt);
    \fill [color=blue] (12,-3) circle (1.5pt);
    \fill [color=blue] (13,-3) circle (1.5pt);
    \fill [color=blue] (14,-3) circle (1.5pt);
    \fill [color=blue] (15,-3) circle (1.5pt);
    \fill [color=blue] (17,-8) circle (1.5pt);
    \fill [color=blue] (18,-8) circle (1.5pt);
    \fill [color=blue] (19,-8) circle (1.5pt);
    \fill [color=blue] (20,-8) circle (1.5pt);
    \fill [color=blue] (21,-8) circle (1.5pt);
    \fill [color=blue] (22,-8) circle (1.5pt);
    \fill [color=blue] (23,-8) circle (1.5pt);
    \fill [color=blue] (24,-8) circle (1.5pt);
    \fill [color=blue] (25,-8) circle (1.5pt);
    \fill [color=blue] (26,-8) circle (1.5pt);
    \fill [color=blue] (27,-8) circle (1.5pt);
    \fill [color=blue] (28,-8) circle (1.5pt);
    \fill [color=blue] (29,-8) circle (1.5pt);
    \fill [color=blue] (30,-8) circle (1.5pt);
    \fill [color=blue] (31,-8) circle (1.5pt);
    \fill [color=blue] (14,-9) circle (1.5pt);
    \fill [color=blue] (12,-9) circle (1.5pt);
    \fill [color=blue] (6,-9) circle (1.5pt);
    \fill [color=blue] (4,-9) circle (1.5pt);
    \fill [color=blue] (2,-9) circle (1.5pt);
    \fill [color=blue] (27,-4) circle (1.5pt);
    \fill [color=blue] (23,-4) circle (1.5pt);
    \fill [color=blue] (29,-4) circle (1.5pt);
    \fill [color=red] (17.08,-5.04) circle (1.5pt);
    \fill [color=blue] (15,-6) circle (1.5pt);
    \fill [color=light blue] (0,-5) circle (1.5pt);
    \fill [color=blue] (1,-6) circle (1.5pt);
    \fill [color=blue] (32,-5) circle (1.5pt);
    \fill [color=blue] (31,-6) circle (1.5pt);
    \fill [color=blue] (9,-7) circle (1.5pt);
    \fill [color=blue] (5,-7) circle (1.5pt);
    \fill [color=blue] (3,-7) circle (1.5pt);
    \fill [color=blue] (14,-3) circle (1.5pt);
    \fill [color=blue] (6,-9) circle (1.5pt);
  \end{pgfonlayer}
  \draw [color=blue] (16,0)-- (0,-1);
  \draw [color=blue] (16,0)-- (16,-1);
  \draw [color=blue] (16,0)-- (32,-1);
  \draw [color=blue] (32,-1)-- (15,-3);
  \draw [color=blue] (0,-1)-- (15,-3);
  \draw [color=blue] (16,-1)-- (14,-3);
  \draw [color=blue] (16,-1)-- (13,-3);
  \draw [color=blue] (16,-1)-- (12,-3);
  \draw [color=blue] (16,-1)-- (11,-3);
  \draw [color=blue] (16,-1)-- (10,-3);
  \draw [color=blue] (16,-1)-- (9,-3);
  \draw [color=blue] (16,-1)-- (8,-3);
  \draw [color=blue] (16,-1)-- (7,-3);
  \draw [color=blue] (16,-1)-- (6,-3);
  \draw [color=blue] (16,-1)-- (5,-3);
  \draw [color=blue] (16,-1)-- (4,-3);
  \draw [color=blue] (3,-3)-- (16,-1);
  \draw [color=blue] (16,-1)-- (2,-3);
  \draw [color=blue] (1,-3)-- (16,-1);
  \draw [color=green] (16,0)-- (18,-2);
  \draw [color=green] (20,-2)-- (16,0);
  \draw [color=green] (26.08,-2.04)-- (16,0);
  \draw [color=green] (28,-2)-- (16,0);
  \draw [color=green] (30,-2)-- (16,0);
  \draw [color=green] (18,-2)-- (17.08,-5.04);
  \draw [color=green] (20,-2)-- (17.08,-5.04);
  \draw [color=green] (26.08,-2.04)-- (17.08,-5.04);
  \draw [color=green] (28,-2)-- (17.08,-5.04);
  \draw [color=green] (30,-2)-- (17.08,-5.04);
  \draw [color=green] (18,-2)-- (17,-8);
  \draw [color=green] (18,-2)-- (18,-8);
  \draw [color=green] (18,-2)-- (19,-8);
  \draw [color=green] (20,-2)-- (20,-8);
  \draw [color=green] (20,-2)-- (21,-8);
  \draw [color=green] (20,-2)-- (22,-8);
  \draw [color=green] (26.08,-2.04)-- (23,-8);
  \draw [color=green] (26.08,-2.04)-- (24,-8);
  \draw [color=green] (26.08,-2.04)-- (25,-8);
  \draw [color=green] (28,-2)-- (26,-8);
  \draw [color=green] (28,-2)-- (27,-8);
  \draw [color=green] (28,-2)-- (28,-8);
  \draw [color=green] (30,-2)-- (29,-8);
  \draw [color=green] (30,-2)-- (30,-8);
  \draw [color=green] (30,-2)-- (31,-8);
  \draw [color=purple] (16,0)-- (27,-4);
  \draw [color=purple] (23,-4)-- (16,0);
  \draw [color=purple] (29,-4)-- (16,0);
  \draw [color=purple] (23,-4)-- (15,-6);
  \draw [color=purple] (27,-4)-- (15,-6);
  \draw [color=purple] (29,-4)-- (15,-6);
  \draw [color=purple] (23,-4)-- (17,-8);
  \draw [color=purple] (23,-4)-- (23,-8);
  \draw [color=purple] (23,-4)-- (20,-8);
  \draw [color=purple] (23,-4)-- (26,-8);
  \draw [color=purple] (23,-4)-- (29,-8);
  \draw [color=purple] (27,-4)-- (18,-8);
  \draw [color=purple] (27,-4)-- (21,-8);
  \draw [color=purple] (27,-4)-- (24,-8);
  \draw [color=purple] (27,-4)-- (27,-8);
  \draw [color=purple] (27,-4)-- (30,-8);
  \draw [color=purple] (29,-4)-- (19,-8);
  \draw [color=purple] (29,-4)-- (22,-8);
  \draw [color=purple] (29,-4)-- (25,-8);
  \draw [color=purple] (29,-4)-- (28,-8);
  \draw [color=purple] (29,-4)-- (31,-8);
  \draw [color=red] (0,-1)-- (0,-5);
  \draw [color=red] (0,-1)-- (1,-6);
  \draw [color=red] (1,-6)-- (0,-10);
  \draw [color=red] (0,-5)-- (0,-10);
  \draw [color=red] (32,-1)-- (32,-5);
  \draw [color=red] (32,-1)-- (31,-6);
  \draw [color=red] (31,-6)-- (32,-10);
  \draw [color=red] (32,-5)-- (32,-10);
  \draw [color=red] (17.08,-5.04)-- (16,-10);
  \draw [color=red] (16,-10)-- (15,-6);
  \draw [color=blue] (17,-8)-- (16,-10);
  \draw [color=blue] (18,-8)-- (16,-10);
  \draw [color=blue] (19,-8)-- (16,-10);
  \draw [color=blue] (20,-8)-- (16,-10);
  \draw [color=blue] (21,-8)-- (16,-10);
  \draw [color=blue] (22,-8)-- (16,-10);
  \draw [color=blue] (23,-8)-- (16,-10);
  \draw [color=blue] (24,-8)-- (16,-10);
  \draw [color=blue] (25,-8)-- (16,-10);
  \draw [color=blue] (26,-8)-- (16,-10);
  \draw [color=blue] (27,-8)-- (16,-10);
  \draw [color=blue] (28,-8)-- (16,-10);
  \draw [color=blue] (29,-8)-- (16,-10);
  \draw [color=blue] (30,-8)-- (16,-10);
  \draw [color=blue] (31,-8)-- (16,-10);
  \draw [color=blue] (16,-10)-- (16,-11);
  \draw [color=blue] (16,-11)-- (32,-10);
  \draw [color=blue] (32,-10)-- (17,-8);
  \draw [color=blue] (17,-8)-- (0,-10);
  \draw [color=blue] (0,-10)-- (16,-11);
  \draw [color=blue] (16,-1)-- (15,-3);
  \draw [color=red] (16,-1)-- (17.08,-5.04);
  \draw [color=red] (16,-1)-- (15,-6);
  \draw [color=purple] (15,-6)-- (9,-7);
  \draw [color=purple] (15,-6)-- (5,-7);
  \draw [color=purple] (15,-6)-- (3,-7);
  \draw [color=purple] (9,-7)-- (15,-3);
  \draw [color=purple] (9,-7)-- (12,-3);
  \draw [color=purple] (9,-7)-- (9,-3);
  \draw [color=purple] (9,-7)-- (6,-3);
  \draw [color=purple] (9,-7)-- (3,-3);
  \draw [color=purple] (5,-7)-- (14,-3);
  \draw [color=purple] (5,-7)-- (11,-3);
  \draw [color=white] (5,-7)-- (8,-3);
  \draw [color=purple] (5,-7)-- (5,-3);
  \draw [color=purple] (5,-7)-- (2,-3);
  \draw [color=purple] (3,-7)-- (1,-3);
  \draw [color=purple] (3,-7)-- (4,-3);
  \draw [color=purple] (3,-7)-- (7,-3);
  \draw [color=purple] (3,-7)-- (10,-3);
  \draw [color=purple] (3,-7)-- (13,-3);
  \draw [color=purple] (9,-7)-- (16,-11);
  \draw [color=purple] (5,-7)-- (16,-11);
  \draw [color=purple] (3,-7)-- (16,-11);
  \draw [color=green] (14,-9)-- (15,-6);
  \draw [color=green] (14,-9)-- (15,-3);
  \draw [color=green] (14,-9)-- (14,-3);
  \draw [color=green] (14,-9)-- (13,-3);
  \draw [color=green] (12,-9)-- (15,-6);
  \draw [color=green] (12,-9)-- (12,-3);
  \draw [color=green] (12,-9)-- (11,-3);
  \draw [color=green] (12,-9)-- (10,-3);
  \draw [color=green] (6,-9)-- (15,-6);
  \draw [color=green] (6,-9)-- (8,-3);
  \draw [color=green] (6,-9)-- (7,-3);
  \draw [color=green] (4,-9)-- (15,-6);
  \draw [color=green] (4,-9)-- (5,-3);
  \draw [color=green] (4,-9)-- (4,-3);
  \draw [color=green] (6,-9)-- (9,-3);
  \draw [color=green] (4,-9)-- (6,-3);
  \draw [color=green] (2,-9)-- (1,-3);
  \draw [color=green] (2,-9)-- (2,-3);
  \draw [color=green] (2,-9)-- (3,-3);
  \draw [color=green] (2,-9)-- (15,-6);
  \draw [color=green] (2,-9)-- (16,-11);
  \draw [color=green] (4,-9)-- (16,-11);
  \draw [color=green] (6,-9)-- (16,-11);
  \draw [color=green] (14,-9)-- (16,-11);
  \draw [color=green] (12,-9)-- (16,-11);
  \begin{pgfonlayer}{background}
    \newcommand{\dimline}[2]{\draw[color=black!10,very thin](-1,#1) -- (33,#1); \node[right] at (33,#1) {dim $#2$};}
    \dimline{0}{1}
    \dimline{-1}{2}
    \dimline{-2}{3}
    \dimline{-3}{4}
    \dimline{-4}{5}
    \dimline{-5}{6}
    \dimline{-6}{10}
    \dimline{-7}{12}
    \dimline{-8}{15}
    \dimline{-9}{20}
    \dimline{-10}{30}
    \dimline{-11}{60}
  \end{pgfonlayer}
\end{tikzpicture}


==> Fig/KD2.tikz <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{nodes}
\pgfsetlayers{background,main,nodes}
\begin{tikzpicture}[yscale=-1]
  \tikzstyle{every node}=[fill=white]
  \begin{pgfonlayer}{nodes}
    \node(C)	at (3,1) {$\C$};
    \node(I1)	at (1,2) {$I_1$};
    \node(I2)	at (2,2) {$I_2$};
    \node(I0)	at (3,2) {$I_0$};
    \node(I3)	at (4,2) {$I_3$};
    \node(I4)	at (5,2) {$I_4$};
    \node(J0)	at (2,3) {$J_0$};
    \node(J2)	at (3,3) {$J_m$};
    \node(J1)	at (4,3) {$J_{20}$};
    \node(KD2)	at (3,4) {$KD(2)$};
  \end{pgfonlayer}
% \psset{nodesep=5pt}
  \draw (C) -- (I1);
  \draw (C) -- (I2);
  \draw (C) -- (I0);
  \draw (C) -- (I3);
  \draw (C) -- (I4);
  \draw (J0) -- (I1);
  \draw (J0) -- (I2);
  \draw (J0) -- (I0);
  \draw (J2) -- (I0);
  \draw (J1) -- (I0);
  \draw (J1) -- (I3);
  \draw (J1) -- (I4);
  \draw (J1) -- (KD2);
  \draw (J0) -- (KD2);
  \draw (J2) -- (KD2);
  \begin{pgfonlayer}{background}
    \newcommand{\dimline}[2]{\draw[color=black!10,very thin](0,#1) -- (6,#1); \node[right] at (6,#1) {dim $#2$};}
    \dimline{1}{1}
    \dimline{2}{2}
    \dimline{3}{4}
    \dimline{4}{8}
  \end{pgfonlayer}
\end{tikzpicture}


==> Fig/KD3.tikz <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{nodes}
\pgfsetlayers{background,main,nodes}
\begin{tikzpicture}[xscale=1,yscale=-0.7]
 % \tikzstyle{every node}=[fill=white]
  \begin{pgfonlayer}{nodes}
    \node(C)	at (5,1) {$\C$};
    \node(I1)	at (1,2) {$I_1$};
    \node(I0)	at (5,2) {$I_0$};
    \node(I2)	at (9,2) {$I_2$};
    \node(K1)	at (7,3) {$K_1$};
    \node(L1)	at (7.8,3) {$K_{21}$};
    \node(L2)	at (8.5,3) {$K_{22}$};
    \node(Jp2)	at (1.5,4) {$J_2$};
    \node(Jp1)	at (2.2,4) {$J_1$};
    \node(J0)	at (3,4) {$J_0$};
    \node(K3)	at (1,5) {$K_3$};
    \node(K2)	at (5,5) {$K_2$};
    \node(K4)	at (9,5) {$K_4$};
    \node(KD3)	at (5,6) {$KD(3)$};
  \end{pgfonlayer}
% \psset{nodesep=5pt}
\begin{pgfscope}
  \tikzstyle{every path}=[blue]
  \draw (C) -- (I1);
  \draw (C) -- (I0);
  \draw (C) -- (I2);
  \draw (I1) -- (J0);
  \draw (I2) -- (J0);
  \draw (I0) -- (J0);
  \draw (I0) -- (Jp2);
  \draw (I0) -- (Jp1);
  \draw (Jp2) -- (KD3);
  \draw (Jp1) -- (KD3);
  \draw (J0) -- (KD3);
  \tikzstyle{every path}=[red]
  \draw (I0) -- (K2);
  \draw (I1) -- (K3);
  \draw (I2) -- (K4);
  \tikzstyle{every path}=[green]
  \draw (C) -- (K1);
  \draw (C) -- (L1);
  \draw (C) -- (L2);
  \draw (K1) -- (K2);
  \draw (K1) -- (K3);
  \draw (K1) -- (K4);
  \draw (L1) -- (K2);
  \draw (L2) -- (K2);
  \draw (K3) -- (KD3);
  \draw (K2) -- (KD3);
  \draw (K4) -- (KD3);
  \end{pgfscope}
  \begin{pgfonlayer}{background}
    \newcommand{\dimline}[2]{\draw[color=black!10,very thin](0,#1) -- (10,#1); \node[right] at (10,#1) {dim $#2$};}
    \dimline{1}{1}
    \dimline{2}{2}
    \dimline{3}{3}
    \dimline{4}{4}
    \dimline{5}{6}
    \dimline{6}{12}
  \end{pgfonlayer}
\end{tikzpicture}


==> Fig/KD4.tikz <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{nodes}
\pgfsetlayers{background,main,nodes}
\begin{tikzpicture}[yscale=-1]
%  \tikzstyle{every node}=[fill=white]
  \begin{pgfonlayer}{nodes}
    \node(C)	at (5,1) {$\C$};
    \node(I1)	at (2,2)  [text=blue] {$I_1$};
    \node(I2)	at (3,2)  [text=blue] {$I_2$};
    \node(I0)	at (5,2)  [text=blue]{$I_0$};
    \node(I3)	at (7,2) [text=blue] {$I_3$};
    \node(I4)	at (8,2)  [text=blue] {$I_4$};
    \node(J0)	at (1,3)  [text=blue] {$J_0$};
    \node(J2)	at (2,3)  [text=blue] {$J_2$};
    \node(J3)	at (3,3) [text=orange] {$J_1$};
    \node(J4)	at (4,3) [text=orange] {$J_3$};
    \node(J1)	at (5,3) [text=blue] {$J_{20}$};
    \node(J5)	at (6,3) [text=green]{$J_{21}$};
    \node(J6)	at (7,3) [text=green]{$J_{22}$};
    \node(J7)	at (8,3) [text=green]{$J_{23}$};
    \node(J8)	at (9,3) [text=green]{$J_{24}$};
    \node(K4)	at (3,4) [text=blue] {  $K_4$};
    \node(K3)	at (5,4) [text=orange] {$K_3$};
    \node(K2)	at (7,4) [text=green] {$K_2$};
    \node(KD4)	at (5,5) {$KD(4)$};
  \end{pgfonlayer}
  \begin{pgfscope}
% \psset{nodesep=5pt}
   \draw (K4) -- (KD4);
  \draw (K3) -- (KD4);
  \draw (K2) -- (KD4);
  \tikzstyle{every path}=[red]
  \draw (C) -- (I0);
   \draw (I0) -- (J1);
    \draw (I3) -- (J1);
  \draw (I4) -- (J1);
    \draw (C) -- (I3);
  \draw (C) -- (I4);
  \tikzstyle{every path}=[blue]
  \draw (C) -- (I1);
  \draw (C) -- (I2);
  \draw (I1) -- (J0);
  \draw (I2) -- (J0);
  \draw (I0) -- (J0);
  \draw (I0) -- (J2);
  \draw (J0) -- (K4);
  \draw (J2) -- (K4);
  \draw (J1) -- (K4);
  \tikzstyle{every path}=[orange]
    \draw (I0) -- (J3);
  \draw (I0) -- (J4);
   \draw (J3) -- (K3);
  \draw (J4) -- (K3);
  \draw (J1) -- (K3);
  \tikzstyle{every path}=[green]
   \draw (J1) -- (K2);
  \draw (J5) -- (K2);
  \draw (J6) -- (K2);
  \draw (J7) -- (K2);
  \draw (J8) -- (K2);
  \draw (I3) -- (J5);
  \draw (I3) -- (J6);
  \draw (I4) -- (J7);
  \draw (I4) -- (J8);
  \end{pgfscope}
  \begin{pgfonlayer}{background}
    \newcommand{\dimline}[2]{\draw[color=black!10,very thin](0,#1) -- (10,#1); \node[right] at (10,#1) {dim $#2$};}
    \dimline{1}{1}
    \dimline{2}{2}
    \dimline{3}{4}
    \dimline{4}{8}
    \dimline{5}{16}
  \end{pgfonlayer}
\end{tikzpicture}


==> Fig/KD5.tikz <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{nodes}
\pgfsetlayers{background,main,nodes}
\begin{tikzpicture}[yscale=-0.8,xscale=0.8]
  %\tikzstyle{every node}=[fill=white]
  \begin{pgfonlayer}{nodes}
    \node(C)	at (7,1) {$\C$};
    \node(I1)	at (1,2) {$I_1$};
    \node(I0)	at (7,2) {$I_0$};
    \node(I2)	at (13,2) {$I_2$};
    \node(J4)	at (2,3) {$J_4$};
    \node(J3)	at (3,3) {$J_3$};
    \node(J2)	at (4,3) {$J_2$};
    \node(J1)	at (5,3) {$J_1$};
    \node(J0)	at (6,3) {$J_0$};
    \node(K1)	at (8,4) {$K_1$};
    \node(Kp22)	at (9,4) {$K_{21}$};
    \node(Kp23)	at (10,4) {$K_{22}$};
    \node(Kp24)	at (11,4) {$K_{23}$};
    \node(Kp25)	at (12,4) {$K_{24}$};
    \node(K3)	at (1,5) {$K_3$};
    \node(K2)	at (7,5) {$K_2$};
    \node(K4)	at (13,5) {$K_4$};
    \node(KD5)	at (7,6) {$KD(5)$};
  \end{pgfonlayer}
  \begin{pgfscope}
    \tikzstyle{every path}=[blue]
    \draw (C) -- (I1);
    \draw (C) -- (I0);
    \draw (C) -- (I2);
    \draw (I1) -- (J0);
    \draw (I2) -- (J0);

    \draw (I0) -- (J4);
    \draw (I0) -- (J3);
    \draw (I0) -- (J2);
    \draw (I0) -- (J1);
    \draw (I0) -- (J0);
    \draw (KD5) -- (J4);
    \draw (KD5) -- (J3);
    \draw (KD5) -- (J2);
    \draw (KD5) -- (J1);
    \draw (KD5) -- (J0);

    \tikzstyle{every path}=[green]
    \draw (C) -- (K1);
    \draw (C) -- (Kp22);
    \draw (C) -- (Kp23);
    \draw (C) -- (Kp24);
    \draw (C) -- (Kp25);
    \draw (K3) -- (K1);
    \draw (K4) -- (K1);
    \draw (K2) -- (K1);
    \draw (K2) -- (Kp22);
    \draw (K2) -- (Kp23);
    \draw (K2) -- (Kp24);
    \draw (K2) -- (Kp25);
    \draw (K3) -- (KD5);
    \draw (K2) -- (KD5);
    \draw (K4) -- (KD5);

    \tikzstyle{every path}=[red]
    \draw (I1) -- (K3);
    \draw (I2) -- (K4);
    \draw (I0) -- (K2);
  \end{pgfscope}
  \begin{pgfonlayer}{background}
    \newcommand{\dimline}[2]{\draw[color=black!10,very thin](0,#1) -- (14,#1); \node[right] at (14,#1) {dim $#2$};}
    \dimline{1}{1}
    \dimline{2}{2}
    \dimline{3}{4}
    \dimline{4}{5}
    \dimline{5}{10}
    \dimline{6}{20}
  \end{pgfonlayer}
\end{tikzpicture}


==> Fig/KD6.tikz <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{nodes}
\pgfsetlayers{background,main,nodes}
\begin{tikzpicture}[xscale=.7,yscale=.7]
  \tikzstyle{every node}=[inner sep=1pt]
  \begin{pgfonlayer}{nodes}
    \node(C)	at (6,8)[text=blue] {$\C$};
    \node(I2)	at (-2,6) [text=blue] {$I_2$};
    \node(I1)	at (0,6) [text=blue] {$I_1$};
    \node(I0)	at (4,6) [text=blue] {$I_0$};
    \node(I3)	at (12,6) [text=blue] {$I_3$};
    \node(I4)	at (13,6) [text=blue] {$I_4$};
    \node(L3)	at (6,4) [text=red] {$L_3$};
    \node(L1)	at (7,4) [text=red] {$L_1$};
    \node(L5)	at (8,4) [text=red] {$L_5$};
    \node(J0)	at (-1,2) [text=blue] {$J_0$};
    \node(J5)	at (2,2) [text=purple] {$J_2$};
    \node(J6)	at (2.7,2) [text=purple] {$J_4$};
    \node(J3)	at (4.2,2) [text=orange] {$J_5$};
    \node(J2)	at (3.5,2) [text=blue] {$J_3$};
    \node(J4)	at (5,2) [text=orange] {$J_1$};
    \node(J1)	at (6,2) [text=blue] {$J_{20}$};
    \node(Kp3)	at (-5,0) [text=purple] {$K_{42}$};
    \node(Kp4)	at (-4,0) [text=purple] {$K_{41}$};
    \node(K1)	at (8,0) [text=red] {$K_1$};
    \node(Kp21)	at (10,0) [text=green] {$K_{21}$};
    \node(Kp22)	at (11,0) [text=green] {$K_{22}$};
    \node(Kp23)	at (12,0) [text=green] {$K_{23}$};
    \node(Kp24)	at (13,0) [text=green] {$K_{24}$};
    \node(Kp25)	at (14,0) [text=green] {$K_{25}$};
    \node(Kp26)	at (15,0) [text=green] {$K_{26}$};
    \node(K0)	at (0.5,-2) [text=blue] {$K_0$};
    \node(Kp135)at (2,-2) {$K_{02}$};
    \node(Kp146)at (7.5,-2) {$K_{01}$};
    \node(K4)	at (-2,-4) [text=purple] {$K_4$};
    \node(K3)	at (5,-4) [text=orange] {$K_3$};
    \node(K2)	at (10.5,-4) [text=green] {$K_2$};
    \node(KD6)	at (6,-6) {$KD(6)$};
  \end{pgfonlayer}
  % Coloring rules:
  % blue: the intrinsic group
  % red:  K1 but not intrinsic group
  % green:  K2 but not intrinsic group
  % orange: K3 but not intrinsic group
  % purple:    K4 but not intrinsic group
  % black: other
  \tikzstyle{every path}=[purple]
  \draw (C) -- (I2);
  \draw (C) -- (I1);
  \draw (I2) -- (J0);
  \draw (I1) -- (J0);
  \draw (I0) -- (J0);
   \draw (I0) -- (J6);
  \draw (I0) -- (J5);
  \draw (L3) -- (Kp3);
  \draw (I2) -- (Kp3);
  \draw (I1) -- (Kp4);
  \draw (K4) -- (Kp3);
  \draw (K4) -- (Kp4);
  \draw (L3) -- (Kp4);
  \draw (J0) -- (K4);
  \draw (J6) -- (K4);
  \draw (J5) -- (K4);
  \draw (K1) -- (K4);
  \draw (K4) -- (KD6);
  \tikzstyle{every path}=[blue]
  \draw (J0) -- (K0);
  \draw (J2) -- (K0);
  \draw (J1) -- (K0);
  \draw (K0) -- (KD6);
  \tikzstyle{every path}=[red]
   \draw (C) -- (I0);
  \draw (C) -- (L3);
  \draw (C) -- (L1);
  \draw (C) -- (L5);
  \d2aw (C) -- (I0);
  \draw (I0) -- (K1);
  \draw (L3) -- (K1);
  \draw (L1) -- (K1);
  \draw (L5) -- (K1);
    \tikzstyle{every path}=[green]
   \draw (C) -- (I3);
  \draw (C) -- (I4);
   \draw (I0) -- (J1);
   \draw (I3) -- (J1);
  \draw (I4) -- (J1);
  \draw (I3) -- (Kp21);
  \draw (I3) -- (Kp22);
  \draw (I3) -- (Kp23);
  \draw (I4) -- (Kp24);
  \draw (I4) -- (Kp25);
  \draw (I4) -- (Kp26);
  \draw (K2) -- (J1);
  \draw (K2) -- (K1);
  \draw (K2) -- (Kp21);
  \draw (K2) -- (Kp22);
  \draw (K2) -- (Kp23);
  \draw (K2) -- (Kp24);
  \draw (K2) -- (Kp25);
  \draw (K2) -- (Kp26);
  \draw (K2) -- (KD6);
  \tikzstyle{every path}=[orange]
  \draw (I0) -- (J2);
  \draw (I0) -- (J3);
  \draw (I0) -- (J4);
  \draw (J4) -- (K3);
  \draw (J3) -- (K3);
  \draw (J2) -- (K3);
  \draw (K1) -- (K3);
  \draw (K3) -- (KD6);
  \tikzstyle{every path}=[black]
  \draw (J5) -- (Kp135);
  \draw (J3) -- (Kp135);
  \draw (J1) -- (Kp135);
  \draw (J6) -- (Kp146);
  \draw (J4) -- (Kp146);
  \draw (J1) -- (Kp146);
  \draw (KD6) -- (Kp135);
  \draw (KD6) -- (Kp146);
  \begin{pgfonlayer}{background}
    \newcommand{\dimline}[2]{\draw[color=black!10,very thin](-6,#1) -- (16,#1); \node[right] at (16,#1){dim $#2$};}
    \dimline{8}{1}
    \dimline{6}{2}
    \dimline{4}{3}
    \dimline{2}{4}
    \dimline{0}{6}
    \dimline{-2}{8}
    \dimline{-4}{12}
    \dimline{-6}{24}
  \end{pgfonlayer}
\end{tikzpicture}


==> Fig/KD8.tikz <==
\definecolor{qqzzqq}{rgb}{0,0.6,0}
\definecolor{ffqqtt}{rgb}{1,0,0.2}
\definecolor{ccqqcc}{rgb}{0.8,0,0.8}
% \definecolor{blue}{rgb}{0,0,1}
\definecolor{cqcqcq}{rgb}{0.75,0.75,0.75}

\pgfdeclarelayer{background}
\pgfdeclarelayer{nodes}
\pgfsetlayers{background,main,nodes}
\begin{tikzpicture}[yscale=-1,xscale=0.8]
  \tikzstyle{every node}=[fill=white]
  \begin{pgfonlayer}{nodes}
    \draw [color=blue] (12,5) node {$\KD(8)$};
    \draw [color=ccqqcc] (7,4) node {$K_4$};
    \draw [color=ffqqtt] (4,2) node {$J_0$};
    \draw [color=ccqqcc] (5,2) node {$J_4$};
    \draw [color=ccqqcc] (6,2) node {$J_2$};
    \draw [color=ccqqcc] (7,2) node {$J_6$};
    \draw [color=ffqqtt] (12,2) node {$J_{20}$};
    \draw [color=qqzzqq] (13,2) node {$J_{21}$};
    \draw [color=qqzzqq] (15,2) node {$J_{22}$};
    \draw [color=qqzzqq] (17,2) node {$J_{23}$};
    \draw [color=qqzzqq] (19,2) node {$J_{24}$};
    \draw [color=ffqqtt] (5,3) node {$K_0$};
    \draw [color=ccqqcc] (7,3) node {$K_{43}$};
    \draw [color=qqzzqq] (12,3) node {$K_1$};
    \draw [color=ffqqtt] (12,1) node {$I_0$};
    \draw [color=ffqqtt] (7,1) node {$I_2$};
    \draw [color=ffqqtt] (5,1) node {$I_1$};
    \draw [color=ffqqtt] (14,1) node {$I_3$};
    \draw [color=ffqqtt] (16,1) node {$I_4$};
    \draw [color=blue] (8,2) node {$J_1$};
    \draw [color=blue] (10,2) node {$J_3$};
    \draw [color=blue] (9,2) node {$J_5$};
    \draw [color=blue] (11,2) node {$J_7$};
    \draw [color=blue] (12,4) node {$K_3$};
    \draw [color=qqzzqq] (17,4) node {$K_2$};
    \draw [color=blue] (9,3) node {$K_{33}$};
    \draw [color=blue] (10,3) node {$K_{34}$};
    \draw [color=qqzzqq] (14,3) node {$K_{21}$};
    \draw [color=qqzzqq] (15,3) node {$K_{22}$};
    \draw [color=qqzzqq] (16,3) node {$K_{23}$};
    \draw [color=qqzzqq] (17,3) node {$K_{24}$};
    \draw [color=qqzzqq] (18,3) node {$K_{25}$};
    \draw [color=qqzzqq] (19,3) node {$K_{26}$};
    \draw [color=qqzzqq] (20,3) node {$K_{27}$};
    \draw [color=qqzzqq] (21,3) node {$K_{28}$};
    \draw [color=blue] (12,0) node {$\C$};
  \end{pgfonlayer}
  \draw [color=ccqqcc] (5,1)-- (4,2);
  \draw [color=ccqqcc] (7,1)-- (4,2);
  \draw [color=ccqqcc] (12,1)-- (4,2);
  \draw [color=ccqqcc] (12,1)-- (5,2);
  \draw (5,2)-- (5,3);
  \draw (4,2)-- (5,3);
  \draw (5,3)-- (7,4);
  \draw (7,4)-- (7,3);
  \draw [color=ccqqcc] (7,4)-- (12,3);
  \draw [color=ccqqcc] (6,2)-- (7,3);
  \draw [color=ccqqcc] (7,2)-- (7,3);
  \draw [color=ccqqcc] (12,1)-- (7,2);
  \draw [color=ccqqcc] (12,1)-- (6,2);
  \draw (12,1)-- (12,2);
  \draw [color=ccqqcc] (12,2)-- (7,3);
  \draw [color=ccqqcc] (14,1)-- (12,2);
  \draw [color=ccqqcc] (16,1)-- (12,2);
  \draw (14,1)-- (13,2);
  \draw (14,1)-- (15,2);
  \draw (16,1)-- (17,2);
  \draw (16,1)-- (19,2);
  \draw (19,2)-- (12,3);
  \draw (17,2)-- (12,3);
  \draw (15,2)-- (12,3);
  \draw (13,2)-- (12,3);
  \draw (12,2)-- (12,3);
  \draw (12,3)-- (12,4);
  \draw (12,3)-- (17,4);
  \draw (7,4)-- (12,5);
  \draw (12,4)-- (12,5);
  \draw (17,4)-- (12,5);
  \draw (13,2)-- (14,3);
  \draw (13,2)-- (15,3);
  \draw (15,2)-- (16,3);
  \draw (15,2)-- (17,3);
  \draw (17,2)-- (18,3);
  \draw (17,2)-- (19,3);
  \draw (19,2)-- (20,3);
  \draw (19,2)-- (21,3);
  \draw (14,3)-- (17,4);
  \draw (17,4)-- (15,3);
  \draw (17,4)-- (16,3);
  \draw (17,4)-- (17,3);
  \draw (17,4)-- (18,3);
  \draw (17,4)-- (19,3);
  \draw [color=ccqqcc] (12,2)-- (5,3);
  \draw (20,3)-- (17,4);
  \draw (21,3)-- (17,4);
  \draw (8,2)-- (9,3);
  \draw (9,2)-- (9,3);
  \draw (10,2)-- (10,3);
  \draw (11,2)-- (10,3);
  \draw (12,1)-- (11,2);
  \draw (12,1)-- (9,2);
  \draw (12,1)-- (10,2);
  \draw (12,1)-- (8,2);
  \draw [color=ccqqcc] (12,0)-- (7,1);
  \draw [color=ccqqcc] (12,0)-- (5,1);
  \draw (12,0)-- (12,1);
  \draw [color=ccqqcc] (12,0)-- (14,1);
  \draw [color=ccqqcc] (12,0)-- (16,1);
  \draw (10,3)-- (12,4);
  \draw (9,3)-- (12,4);
  \draw (12,2)-- (10,3);
  \draw (12,2)-- (9,3);
  % 
  \begin{pgfonlayer}{background}
    \newcommand{\dimline}[2]{\draw[color=black!10,very thin](3.5,#1) -- (21.5,#1); \node[right] at (21.5,#1) {dim $#2$};}
    \dimline{0}{1}
    \dimline{1}{2}
    \dimline{2}{4}
    \dimline{3}{8}
    \dimline{4}{16}
    \dimline{5}{32}
  \end{pgfonlayer}
  % 
  % \draw [color=cqcqcq,dash pattern=on 2pt off 2pt, xstep=1.0cm,ystep=1.0cm] (-3.38,14.48) grid (22.36,1.56);
  % \clip(-3.38,14.48) rectangle (22.36,1.56);
  % \draw (2.42,0.8) node[anchor=north west] {dim 2};
  % \draw (2.38,1.8) node[anchor=north west] {dim 4};
  % \draw (2.38,2.8) node[anchor=north west] {dim 8};
  % \draw (2.24,3.78) node[anchor=north west] {dim 16};
  % \draw (2.24,4.76) node[anchor=north west] {dim 32};
  % 
\end{tikzpicture}


==> Fig/KD9.tex <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{nodes}
\pgfsetlayers{background,main,nodes}
\begin{tikzpicture}[yscale=-0.8,xscale=0.65]
  %\tikzstyle{every node}=[fill=white]
  \begin{pgfonlayer}{nodes}
    \node(C)	at (10,0) {$\C$};
    \node(I1)	at (0,1) {$I_1$};
    \node(I0)	at (10,1) {$I_0$};
    \node(I2)	at (20,1) {$I_2$};
    \node(L1)	at (16,2) {$L_1$};
    \node(L0)	at (12,2) {$L_0$};
    \node(L2)	at (18,2) {$L_2$};    
     \node(J8)	at (1,3) {$J_8$};
    \node(J7)	at (4,3) {$J_7$};
    \node(J6)	at (7,3) {$J_6$};
    \node(J5)	at (2,3) {$J_5$};
    \node(J4)	at (5,3) {$J_4$};
    \node(J3)	at (8,3) {$J_3$};
    \node(J2)	at (3,3) {$J_2$};
    \node(J1)	at (6,3) {$J_1$};
    \node(J0)	at (9,3) {$J_0$};
    \node(M4)	at (20,4) {$M_{4}$};
    \node(M3)	at (0,4) {$M_{3}$};
    \node(M2)	at (10,4) {$M_{2}$};
    \node(K1)	at (11,5) {$K_1$};
    \node(K21)	at (12,5) {$K_{21}$};
    \node(K22)	at (13,5) {$K_{22}$};
    \node(K23)	at (14,5) {$K_{23}$};
    \node(K24)	at (15,5) {$K_{24}$};
    \node(K25)	at (16,5) {$K_{25}$};
    \node(K26)	at (17,5) {$K_{26}$};
    \node(K27)	at (18,5) {$K_{27}$};
    \node(K28)	at (19,5) {$K_{28}$};
    \node(d2)	at (2,6) {$\delta(L_2)$};
    \node(d1)	at (4,6) {$\delta(L_1)$};
    \node(d0)	at (8,6) {$\delta(L_0)$};
    \node(K3)	at (0,7) {$K_3$};
    \node(K2)	at (10,7) {$K_2$};
    \node(K4)	at (20,7) {$K_4$};
    \node(KD9)	at (10,8) {$KD(9)$};
  \end{pgfonlayer}
  \begin{pgfscope}
    \tikzstyle{every path}=[blue]
    \draw (C) -- (I1);
    \draw (C) -- (I0);
    \draw (C) -- (I2);
    \draw (I1) -- (J0);
    \draw (I2) -- (J0);
    \draw (I0) -- (J8);
    \draw (I0) -- (J7);
    \draw (I0) -- (J6);
    \draw (I0) -- (J5);
    \draw (I0) -- (J4);
    \draw (I0) -- (J3);
    \draw (I0) -- (J2);
    \draw (I0) -- (J1);
    \draw (I0) -- (J0);
    \draw (d2) -- (J8);
    \draw (d1) -- (J7);
    \draw (d0) -- (J6);
    \draw (d2) -- (J5);
    \draw (d1) -- (J4);
    \draw (d0) -- (J3);
    \draw (d2) -- (J2);
    \draw (d1) -- (J1);
    \draw (d0) -- (J0);
    \draw (d1) -- (M2);
    \draw (d2) -- (M2);
    \draw (d0) -- (M2);
    \draw (KD9) -- (d0);
    \draw (KD9) -- (d1);
    \draw (KD9) -- (d2);
   

    \tikzstyle{every path}=[green]
    \draw (C) -- (L1);
    \draw (C) -- (L0);
    \draw (C) -- (L2);
    \draw (L0) -- (K1);
    \draw (L0) -- (K22);
    \draw (L0) -- (K21);
    \draw (L0) -- (M2);
    \draw (L1) -- (K23);
    \draw (L1) -- (K24);
    \draw (L1) -- (K25);
    \draw (L1) -- (M2);
    \draw (L2) -- (K26);
    \draw (L2) -- (K27);
    \draw (L2) -- (K28);
    \draw (L2) -- (M2);
    \draw (K3) -- (K1);
    \draw (K4) -- (K1);
    \draw (K2) -- (K1);
    \draw (K2) -- (K22);
    \draw (K2) -- (K23);
    \draw (K2) -- (K24);
    \draw (K2) -- (K25);
    \draw (K2) -- (K21);
    \draw (K2) -- (K26);
    \draw (K2) -- (K27);
    \draw (K2) -- (K28);
    \draw (K3) -- (KD9);
    \draw (K2) -- (KD9);
    \draw (K4) -- (KD9);

    \tikzstyle{every path}=[red]
    \draw (I1) -- (M3);
    \draw (M3) -- (K3);
    \draw (I2) -- (M4);
    \draw (M4) -- (K4);
    \draw (I0) -- (M2);
    \draw (M2) -- (K2);
  \end{pgfscope}
  \begin{pgfonlayer}{background}
    \newcommand{\dimline}[2]{\draw[color=black!10,very thin](-1,#1) -- (21,#1); \node[right] at (21,#1) {dim $#2$};}
    \dimline{0}{1}
    \dimline{1}{2}
    \dimline{2}{3}
    \dimline{3}{4}
    \dimline{4}{6}
    \dimline{5}{9}
    \dimline{6}{12}
    \dimline{7}{18}
    \dimline{8}{36}
  \end{pgfonlayer}
\end{tikzpicture}


==> Fig/KP.tikz <==
\begin{tikzpicture}[baseline=(current bounding box.east),yscale = -1]
  \newcommand{\dimline}[2]{\draw[color=black!10,very thin](0,#1) -- (4,#1); \node[right] at (4,#1) {dim $#2$};}
  \dimline{1}{1};
  \dimline{2}{2};
  \dimline{3}{4};
  \dimline{4}{8};
  
  \tikzstyle{every node}=[fill=white]

  \node(C)  at (2,1) {$\C$ };
                   
  \node(I1) at (1,2) {$I_1$};
  \node(I0) at (2,2) {$I_0$};
  \node(I2) at (3,2) {$I_2$};
                   
  \node(J1) at (1,3) {$J_2$};
  \node(J0) at (2,3) {$J_0$};
  \node(J2) at (3,3) {$J_4$};

  \node(KP) at (2,4) {$KP$};

  \tikzstyle{every path}=[blue]

  \draw (I1) -- (C);
  \draw (I0) -- (C);
  \draw (I2) -- (C);

  \draw (J0) -- (I1);
  \draw (J0) -- (I0);
  \draw (J0) -- (I2);

  \draw (I0) -- (J1);
  \draw (I0) -- (J0);
  \draw (I0) -- (J2);
  
  \draw (J1) -- (KP);
  \draw (J0) -- (KP);
  \draw (J2) -- (KP);
\end{tikzpicture}


==> Fig/KQ3.tex <==
\begin{center}
\unitlength=1cm
\begin{picture}(15,11)(0,0)
 %les points et le nom des sommets
\put(7,10){{$\bullet$}}
\put(6.5,10.2){{$\mathbb{C}$}}

\put(3,8){{$\bullet$}}\put(2.5,8){{$I_0$}}

\put(7,6){{$\bullet$}}\put(9,6){{$\bullet$}}\put(11,6){{$\bullet$}}
\put(7.5,6.3){{$K_1$}}\put(9.5,6.3){{$L_1$}}\put(11.3,6.3){{$L_2$}}


\put(3,4){{$\bullet$}}\put(5,4){{$\bullet$}}\put(7,4){{$\bullet$}}
\put(2.3,3.5){{$\delta(L_2)$}}\put(4.3,3.5){{$\delta(L_1)$}}\put(6.5,3.5){{$J_0$}}

\put(11,2){{$\bullet$}} \put(11.5,2){{$d(I_0)$}}

\put(7,0){{$\bullet$}}
\put(7.5,0){{$KQ(3)$}}
%       %les traits verticaux
\put(7.1,10){\line(0,-1){3.9}}
\put(3.1,8){\line(0,-1){3.9}}
\put(11.1,6){\line(0,-1){3.9}}
\put(7.1,4){\line(0,-1){3.9}}

%les traits I
\put(7,10.05){\line(-2,-1){3.9}}
\put(7.2,0.15){\line(2,+1){3.9}}
%les traits J
\put(7.15,10.05){\line(1,-1){3.9}}
\put(7.12,10.05){\line(1,-2){3.9}}
\put(3.15,8.05){\line(1,-1){3.9}}
\put(3.12,8.05){\line(1,-2){3.9}}
\put(3.2,8.05){\line(4,-3){7.9}}
\put(7.15,6.05){\line(1,-1){3.9}}
\put(3.12,4.05){\line(1,-1){3.9}}
\end{picture}
\end{center}

==> Fig/KQ3.tikz <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{nodes}
\pgfsetlayers{background,main,nodes}
\begin{tikzpicture}[baseline=(current bounding box.east),yscale=-1]
%  \tikzstyle{every node}=[fill=white]
  \begin{pgfonlayer}{nodes}
    \node(C)	at (3,1) {$\C$};
    \node(I0)	at (1,2) {$I_0$};
    \node(K1)	at (3,3) {$K_1$};
    \node(L1)	at (4,3) {$K_{21}$};
    \node(L2)	at (5,3) {$K_{22}$};
    \node(Jp2)	at (1,4) {$J_2$};
    \node(Jp1)	at (2,4) {$J_1$};
    \node(J0)	at (3,4) {$J_0$};
    \node(K2)	at (5,5) {$K_2$};
    \node(KQ3)	at (3,6) {$KQ(3)$};
  \end{pgfonlayer}
% \psset{nodesep=5pt}
\begin{pgfscope}
\tikzstyle{every path}=[blue]
  \draw (C) -- (I0);
  \draw (I0) -- (J0);
  \draw (I0) -- (Jp2);
  \draw (I0) -- (Jp1);
  \draw (Jp2) -- (KQ3);
  \draw (Jp1) -- (KQ3);
  \draw (J0) -- (KQ3);
\tikzstyle{every path}=[green]
  \draw (C) -- (K1);
  \draw (C) -- (L1);
  \draw (C) -- (L2);
  \draw (K1) -- (K2);
  \draw (L1) -- (K2);
  \draw (L2) -- (K2);
  \draw (K2) -- (KQ3);
\tikzstyle{every path}=[red]
   \draw (I0) -- (K2);
  \end{pgfscope}
  \begin{pgfonlayer}{background}
    \newcommand{\dimline}[2]{\draw[color=black!10,very thin](0,#1) -- (7,#1); \node[right] at (7,#1) {dim $#2$};}
    \dimline{1}{1}
    \dimline{2}{2}
    \dimline{3}{3}
    \dimline{4}{4}
    \dimline{5}{6}
    \dimline{6}{12}
  \end{pgfonlayer}
\end{tikzpicture}


==> Fig/QB2.tex <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{nodes}
\pgfsetlayers{background,main,nodes}
\begin{tikzpicture}%[yscale=-1]
         \tikzstyle{every node}=[fill=white]
         \tikzstyle{emph}=[very thick, double distance=2pt]
    \node(00)  at (0,0)  {$\bullet$};
    \node(02)  at (0,2)  {$\bullet$};
    \node(04)  at (0,4)  {$\bullet$};
     \node(06)  at (0,6)  {$\bullet$};
    \node(23)  at (2,3)  {$\bullet$};
     \node(63)  at (6,3)  {$\bullet$};
     \node(46)  at (4,6)  {$\star$};
     \node(45)  at (4,5)  {$\star$};
     \node(84)  at (8,4)  {$\star$};
     \node(82)  at (8,2)  {$\star$};
      \node(43)  at (4,3)  {$\square$};
      \node(41)  at (4,1)  {$\star$};
      \node(40)  at (4,0)  {$\star$};
           

   \draw      (00) -- (23);
  \draw      (02) -- (23);
  \draw      (06) -- (23);
  \draw      (04) -- (23);
  \draw      (46) -- (23);
  \draw      (45) -- (23);
  \draw      (41) -- (23);
  \draw      (40) -- (23);
  \draw      (46) -- (63);
  \draw      (45) -- (63);
  \draw      (41) -- (63);
 \draw      (40) -- (63);
    \tikzstyle{every path}=[emph] 
\draw      (84) -- (63);
 \draw      (82) -- (63); 
 \draw      (43) -- (23);
     \end{tikzpicture}
   
